Quantifying pervasive authentication: the case of the Hancke-Kuhn protocol

As mobile devices pervade physical space, the familiar authentication patterns are becoming insufficient: besides entity authentication, many applications require, e.g., location authentication. Many interesting protocols have been proposed and implemented to provide such strengthened forms of authentication, but there are very few proofs that such protocols satisfy the required security properties. The logical formalisms, devised for reasoning about security protocols on standard computer networks, turn out to be difficult to adapt for reasoning about hybrid protocols, used in pervasive and heterogenous networks. <p> We refine the Dolev-Yao-style algebraic method for protocol analysis by a probabilistic model of guessing, needed to analyze protocols that mix weak cryptography with physical properties of nonstandard communication channels. Applying this model, we provide a precise security proof for a proximity authentication protocol, due to Hancke and Kuhn, that uses a subtle form of probabilistic reasoning to achieve its goals.

==> PIC/CR-Alice.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Sep 17 22:53:32 PDT 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-2.5" x-max="102.5" y-min="0" y-max="70" auto-bounding="true">
%<parallelogram p3= "(32.5,0)"
%	 stroke-width= "0.2"
%	 p1= "(-2.5,70)"
%	 stroke-color= "#666666"
%	 p2= "(32.5,70)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(102.5,0)"
%	 stroke-dasharray= "1;1"
%	 stroke-width= "0.2"
%	 p1= "(67.5,70)"
%	 stroke-color= "#666666"
%	 stroke-style= "dashed"
%	 p2= "(102.5,70)"
%	 fill-style= "none"
%	 />
%<multicurve arrow-head-length-scale= "1.55"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 stroke-overstrike-width= "0.75"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-width-minimum= "1.45"
%	 fill-style= "none"
%	 points= "(25.62,47.5);(25.62,47.5);(71.88,42.5);(71.88,42.5)"
%	 />
%<multicurve arrow-head-length-scale= "1.55"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 stroke-overstrike-width= "0.75"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-width-minimum= "1.45"
%	 fill-style= "none"
%	 points= "(71.25,17.5);(71.25,17.5);(26.25,12.5);(26.25,12.5)"
%	 />
%<multicurve arrow-head-length-scale= "1.55"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.45"
%	 fill-style= "none"
%	 points= "(15,57.5);(15,57.5);(15,50.62);(15,50.62)"
%	 />
%<multicurve arrow-head-length-scale= "1.55"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.45"
%	 fill-style= "none"
%	 points= "(85,40);(85,40);(85,21.25);(85,21.25)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(2.5,65)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\alice$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(72.5,65)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\bob$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,60)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\newa$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,47.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\msgOne$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,12.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\msgOneBack$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(22.5,52.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(85,42.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\intoOne$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(85,17.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\intoOneBack$
%</text>
%<multicurve arrow-head-length-scale= "1.55"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.45"
%	 fill-style= "none"
%	 points= "(15,45);(15,45);(15,16.25);(15,16.25)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(102.5,70)
\newrgbcolor{userLineColour}{0.4 0.4 0.4}
\pspolygon[linewidth=0.2,linecolor=userLineColour](-2.5,70)(32.5,70)(32.5,0)(-2.5,0)
\newrgbcolor{userLineColour}{0.4 0.4 0.4}
\pspolygon[linewidth=0.2,linecolor=userLineColour,linestyle=dashed,dash=1 1](67.5,70)(102.5,70)(102.5,0)(67.5,0)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(25.62,47.5)(71.88,42.5)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(71.25,17.5)(26.25,12.5)
\psline[arrowsize=1.45 2,arrowlength=1.55]{->}(15,57.5)(15,50.62)
\psline[arrowsize=1.45 2,arrowlength=1.55]{->}(85,40)(85,21.25)
\rput[l](2.5,65){$\alice$}
\rput[l](72.5,65){$\bob$}
\rput(15,60){$\newa$}
\rput(15,47.5){$\msgOne$}
\rput(15,12.5){$\msgOneBack$}
\rput[b](22.5,52.5){}
\rput(85,42.5){$\intoOne$}
\rput(85,17.5){$\intoOneBack$}
\psline[arrowsize=1.45 2,arrowlength=1.55]{->}(15,45)(15,16.25)
\end{pspicture}


==> PIC/HK-Alice.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Feb 06 12:05:21 PST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-2.5" x-max="102.5" y-min="0" y-max="70" auto-bounding="true">
%<parallelogram p3= "(32.5,0)"
%	 stroke-width= "0.2"
%	 p1= "(-2.5,70)"
%	 stroke-color= "#666666"
%	 p2= "(32.5,70)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(102.5,0)"
%	 stroke-dasharray= "1;1"
%	 stroke-width= "0.2"
%	 p1= "(67.5,70)"
%	 stroke-color= "#666666"
%	 stroke-style= "dashed"
%	 p2= "(102.5,70)"
%	 fill-style= "none"
%	 />
%<multicurve arrow-head-length-scale= "1.55"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 stroke-overstrike-width= "0.75"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-width-minimum= "1.45"
%	 fill-style= "none"
%	 points= "(21.88,47.5);(21.88,47.5);(80.62,42.5);(80.62,42.5)"
%	 />
%<multicurve arrow-head-length-scale= "1.55"
%	 stroke-overstrike= "true"
%	 right-arrow= "head"
%	 stroke-overstrike-width= "0.75"
%	 arrow-global-scale-length= "1.45"
%	 arrow-head-width-minimum= "1.45"
%	 fill-style= "none"
%	 points= "(76.88,17.5);(76.88,17.5);(23.75,12.5);(23.75,12.5)"
%	 />
%<multicurve arrow-head-length-scale= "1.55"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.45"
%	 fill-style= "none"
%	 points= "(15,57.5);(15,57.5);(15,50.62);(15,50.62)"
%	 />
%<multicurve arrow-head-length-scale= "1.55"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.45"
%	 fill-style= "none"
%	 points= "(85,40);(85,40);(85,21.25);(85,21.25)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(2.5,65)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\alice$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(72.5,65)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\bob$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,60)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\newa$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,47.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\msgOne$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,12.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\msgOneBack$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(22.5,52.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(85,42.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\intoOne$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(85,17.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\intoOneBack$
%</text>
%<multicurve arrow-head-length-scale= "1.55"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.45"
%	 fill-style= "none"
%	 points= "(15,45);(15,45);(15,16.25);(15,16.25)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(102.5,70)
\newrgbcolor{userLineColour}{0.4 0.4 0.4}
\pspolygon[linewidth=0.2,linecolor=userLineColour](-2.5,70)(32.5,70)(32.5,0)(-2.5,0)
\newrgbcolor{userLineColour}{0.4 0.4 0.4}
\pspolygon[linewidth=0.2,linecolor=userLineColour,linestyle=dashed,dash=1 1](67.5,70)(102.5,70)(102.5,0)(67.5,0)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(21.88,47.5)(80.62,42.5)
\psline[border=0.75,arrowscale=1 1.45,arrowsize=1.45 2,arrowlength=1.55]{->}(76.88,17.5)(23.75,12.5)
\psline[arrowsize=1.45 2,arrowlength=1.55]{->}(15,57.5)(15,50.62)
\psline[arrowsize=1.45 2,arrowlength=1.55]{->}(85,40)(85,21.25)
\rput[l](2.5,65){$\alice$}
\rput[l](72.5,65){$\bob$}
\rput(15,60){$\newa$}
\rput(15,47.5){$\msgOne$}
\rput(15,12.5){$\msgOneBack$}
\rput[b](22.5,52.5){}
\rput(85,42.5){$\intoOne$}
\rput(85,17.5){$\intoOneBack$}
\psline[arrowsize=1.45 2,arrowlength=1.55]{->}(15,45)(15,16.25)
\end{pspicture}

